Action and Perception as Divergence Minimization

To learn directed behaviors in complex environments, intelligent agents need to optimize objective functions. Various objectives are known for designing artificial agents, including task rewards and intrinsic motivation. However, it is unclear how the known objectives relate to each other, which objectives remain yet to be discovered, and which objectives better describe the behavior of humans. We introduce the Action Perception Divergence (APD), an approach for categorizing the space of possible objective functions for embodied agents. We show a spectrum that reaches from narrow to general objectives. While the narrow objectives correspond to domain-specific rewards as typical in reinforcement learning, the general objectives maximize information with the environment through latent variable models of input sequences. Intuitively, these agents use perception to align their beliefs with the world and use actions to align the world with their beliefs. They infer representations that are informative of past inputs, explore future inputs that are informative of their representations, and select actions or skills that maximally influence future inputs. This explains a wide range of unsupervised objectives from a single principle, including representation learning, information gain, empowerment, and skill discovery. Our findings suggest leveraging powerful world models for unsupervised exploration as a path toward highly adaptive agents that seek out large niches in their environments, rendering task rewards optional.

==> figures/models/amortized.tex <==
\begin{wrapfigure}{r}{.45\textwidth}%
\captionsetup{justification=centering}%
\vspace*{-6ex}%
\centering%
%
\begin{tikzpicture}
\node[obs] (x) {$x$};
\node[lat, above=of x] (z) {$z$};
\node[dummy, right=of x] (y) {};
\path (x) edge[generates] node {$\phi$} (z);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(z)] {}; \end{scope}
\node[above] at (current bounding box.north) {Actual \large\p};
\end{tikzpicture}\hspace{1em}%
%
\begin{tikzpicture}
\node[obs] (x) {$x$};
\node[lat, above=of x] (z) {$z$};
\node[dummy, right=of x] (y) {};
\path (z) edge[generates] node {$\phi$} (x);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(z)] {}; \end{scope}
\node[above] at (current bounding box.north) {Target \large\q};
\end{tikzpicture}%
%
\caption{Amortized Inference}
\label{fig:amortized}
\vspace*{-2ex}%
\end{wrapfigure}


==> figures/models/control.tex <==
\begin{wrapfigure}{r}{.45\textwidth}%
\captionsetup{justification=centering}%
\vspace*{-6ex}%
\centering%
%
\begin{tikzpicture}
\node[obs] (x) {$x_<$};
\node[lat, right=of x] (y) {$x_>$};
\node[dummy, above=of x] (z) {};
\path (x) edge[generates] node {$\phi$} (y);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(z)] {}; \end{scope}
\node[above] at (current bounding box.north) {Actual \large\p};
\end{tikzpicture}\hspace{1em}%
%
\begin{tikzpicture}
\node[obs] (x) {$x_<$};
\node[lat, right=of x] (y) {$x_>$};
\node[dummy, above=of x] (z) {};
\node[fac] (f) at ($(x)!0.5!(y)$) {};
\path (x) edge[undirected] node {} (f);
\path (y) edge[undirected] node {} (f);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(z)] {}; \end{scope}
\node[above] at (current bounding box.north) {Target \large\q};
\end{tikzpicture}%
%
\caption{Control}
\label{fig:control}
\vspace*{-2ex}%
\end{wrapfigure}

==> figures/models/empow.tex <==
\begin{wrapfigure}{r}{.45\textwidth}%
\captionsetup{justification=centering}%
\vspace*{-6ex}%
\centering%
%
\begin{tikzpicture}
\node[obs] (x) {$ax_<$};
\node[lat, right=of x] (y) {$x_>$};
\node[lat, above=of y] (a) {$a_>$};
\path (x) edge[generates] node {$\phi$} (a);
\path (x) edge[generates] node {} (y);
\path (a) edge[generates] node {} (y);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(a)] {}; \end{scope}
\node[above] at (current bounding box.north) {Actual \large\p};
\end{tikzpicture}\hspace{1em}%
%
\begin{tikzpicture}
\node[obs] (x) {$ax_<$};
\node[lat, right=of x] (y) {$x_>$};
\node[lat, above=of y] (a) {$a_>$};
\path (x) edge[generates] node {$\phi$} (a);
\path (y) edge[generates] node {$\phi$} (a);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(a)] {}; \end{scope}
\node[above] at (current bounding box.north) {Target \large\q};
\end{tikzpicture}%
%
\caption{Empowerment}
\label{fig:empow}
\vspace*{-3ex}%
\end{wrapfigure}


==> figures/models/infogain.tex <==
\begin{wrapfigure}{r}{.45\textwidth}%
\captionsetup{justification=centering}%
\vspace*{-6ex}%
\centering%
%
\begin{tikzpicture}
\node[obs] (x) {$x_<$};
\node[lat, right=of x] (y) {$x_>$};
\node[lat, above=of x] (w) {$w$};
\path (x) edge[generates] node {$\phi$} (y);
\node[right=of w, xshift=-2em] (phi) {$\phi$};
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(w)] {}; \end{scope}
\node[above] at (current bounding box.north) {Actual \large\p};
\end{tikzpicture}\hspace{1em}%
%
\begin{tikzpicture}
\node[obs] (x) {$x_<$};
\node[lat, right=of x] (y) {$x_>$};
\node[lat, above=of x] (w) {$w$};
\path (w) edge[generates,left] node {} (x);
\path (w) edge[generates] node {} (y);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(w)] {}; \end{scope}
\node[above] at (current bounding box.north) {Target \large\q};
\end{tikzpicture}%
%
\caption{Information Gain}
\label{fig:infogain}
\vspace*{-2ex}%
\end{wrapfigure}

==> figures/models/maxentrl.tex <==
\begin{wrapfigure}{r}{.45\textwidth}%
\captionsetup{justification=centering}%
\vspace*{-6ex}%
% \vspace*{-3.5ex}%
\centering%
%
\begin{tikzpicture}
\node[obs] (x) {$ax_<$};
\node[lat, right=of x] (y) {$x_>$};
\node[lat, above=of y] (a) {$a_>$};
\path (x) edge[generates] node {$\phi$} (a);
\path (x) edge[generates] node {} (y);
\path (a) edge[generates] node {} (y);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(a)] {}; \end{scope}
\node[above] at (current bounding box.north) {Actual \large\p};
\end{tikzpicture}\hspace{1em}%
%
\begin{tikzpicture}
\node[obs] (x) {$ax_<$};
\node[lat, right=of x] (y) {$x_>$};
\node[lat, above=of y] (a) {$a_>$};
\node[fac] (f) at ($(x)!0.5!(y)$) {};
\path (x) edge[undirected] node {} (f);
\path (y) edge[undirected] node {} (f);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(a)] {}; \end{scope}
\node[above] at (current bounding box.north) {Target \large\q};
\end{tikzpicture}%
%
\vspace*{-.5ex}  % TODO
\caption{Maximum Entropy RL}
\label{fig:maxentrl}
\vspace*{-2ex}%
\end{wrapfigure}


==> figures/models/missing.tex <==
\begin{wrapfigure}{r}{.45\textwidth}%
\captionsetup{justification=centering}%
\vspace*{-6ex}%
\centering%
%
\begin{tikzpicture}
\node[obs] (x) {$x_<$};
\node[lat, right=of x] (y) {$x_>$};
\node[lat, above=of x] (z) {$z$};
\path (x) edge[generates] node {$\phi$} (z);
\path (x) edge[generates] node {} (y);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(z)] {}; \end{scope}
\node[above] at (current bounding box.north) {Actual \large\p};
\end{tikzpicture}\hspace{1em}%
%
\begin{tikzpicture}
\node[obs] (x) {$x_<$};
\node[lat, right=of x] (y) {$x_>$};
\node[lat, above=of x] (z) {$z$};
\path (z) edge[generates] node {$\phi$} (x);
\path (z) edge[generates] node {$\phi$} (y);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(z)] {}; \end{scope}
\node[above] at (current bounding box.north) {Target \large\q};
\end{tikzpicture}%
%
\caption{Future Inputs}
\label{fig:missing}
\vspace*{-2ex}%
\end{wrapfigure}


==> figures/models/skills.tex <==
\begin{wrapfigure}{r}{.45\textwidth}%
\captionsetup{justification=centering}%
\vspace*{-6ex}%
\centering%
%
\begin{tikzpicture}
\node[obs] (x) {$zax_<$};
\node[lat, above=of x] (z) {$z_>$};
\node[lat, right=of x] (y) {$x_>$};
\node[lat, above=of y] (a) {$a_>$};
\node[below=of z, yshift=2em] (phi) {$\phi$};
\path (x) edge[generates] node[xshift=.5em, yshift=.5em] {$\phi$} (a);
\path (x) edge[generates] node {} (y);
\path (z) edge[generates] node {} (a);
\path (a) edge[generates] node {} (y);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(a)] {}; \end{scope}
\node[above] at (current bounding box.north) {Actual \large\p};
\end{tikzpicture}\hspace{1em}%
%
\begin{tikzpicture}
\node[obs] (x) {$zax_<$};
\node[lat, above=of x] (z) {$z_>$};
\node[lat, right=of x] (y) {$x_>$};
\node[lat, above=of y] (a) {$a_>$};
\path (x) edge[generates] node {$\phi$} (z);
\path (y) edge[generates, right] node[yshift=.5em] {$\phi$} (z);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(a)] {}; \end{scope}
\node[above] at (current bounding box.north) {Target \large\q};
\end{tikzpicture}%
%
\caption{Skill Discovery}
\label{fig:skills}
\vspace*{-2ex}%
\end{wrapfigure}

==> figures/models/vi.tex <==
\begin{wrapfigure}{r}{.45\textwidth}%
\captionsetup{justification=centering}%
\vspace*{-6ex}%
\centering%
%
\begin{tikzpicture}
\node[obs] (x) {$x$};
\node[obs, right=of x] (y) {$y$};
\node[lat, param, above=of x] (w) {$w$};
\node[right=of w, xshift=-2em] (phi) {$\phi$};
\node[fac] (f) at ($(x)!0.5!(y)$) {};
\path (x) edge[undirected] node {} (f);
\path (y) edge[undirected] node {} (f);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(w)] {}; \end{scope}
\node[above] at (current bounding box.north) {Actual \large\p};
\end{tikzpicture}\hspace{1em}%
%
\begin{tikzpicture}
\node[obs] (x) {$x$};
\node[obs, right=of x] (y) {$y$};
\node[lat, above=of x] (w) {$w$};
\path (x) edge[generates] node {} (y);
\path (w) edge[generates] node {} (y);
\begin{scope}[on background layer] \node[backg,fit=(x)(y)(w)] {}; \end{scope}
\node[above] at (current bounding box.north) {Target \large\q};
\end{tikzpicture}%
%
\caption{Variational Inference}
\label{fig:vi}
\vspace*{-2ex}%
\end{wrapfigure}
